RoVRM: A Robust Visual Reward Model Optimized via Auxiliary Textual Preference Data

Large vision-language models (LVLMs) often fail to align with human preferences, leading to issues like generating misleading content without proper visual context (also known as hallucination). A promising solution to this problem is using human-preference alignment techniques, such as best-of-n sampling and reinforcement learning. However, these techniques face the difficulty arising from the scarcity of visual preference data, which is required to train a visual reward model (VRM). In this work, we continue the line of research. We present a Robust Visual Reward Model (RoVRM) which improves human-preference alignment for LVLMs. RoVRM leverages auxiliary textual preference data through a three-phase progressive training and optimal transport-based preference data selection to effectively mitigate the scarcity of visual preference data. We experiment with RoVRM on the commonly used vision-language tasks based on the LLaVA-1.5-7B and -13B models. Experimental results demonstrate that RoVRM consistently outperforms traditional VRMs. Furthermore, our three-phase progressive training and preference data selection approaches can yield consistent performance gains over ranking-based alignment techniques, such as direct preference optimization.

==> images/diff_sampling_sizes_BoS.tex <==
\tikzstyle{every node}=[scale=1.0]
\hspace*{-0.2cm}
\begin{tikzpicture}
    \scriptsize{
     % textual preference data for MM-instruct
      \begin{axis}[
        at={(-11.5em,8em)},
        ymajorgrids,
        grid style=dashed,
        ybar=2pt,
        enlarge x limits=0.5,
        xtick align=inside,
        height=.25\textwidth,
        width=.28\textwidth,
        bar width=1.0em,
        xlabel={Sampling Size},
        ylabel={Score ($\uparrow$)},
        symbolic x coords={{1}, {2}, {3}, {4}},
        xtick=data,
        nodes near coords align={vertical},
        xticklabels={{4},{8},{16},{32}},
        x tick label style={
             rotate=0,
             anchor=center,
             scale=1.3,
             xshift=-.0em,
             yshift=-0.8em
         },
        enlarge x limits=0.2,
        ylabel style={yshift=-1.3em,scale=1.3},
        xlabel style={yshift=0.8em,align=center,scale=1.3},
        ymin=68,
        ymax=88,
        ytick={70,75,...,85.0},
        yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.20},
        legend entries={\scalebox{1.4}{BoS w/ RoVRM}, \scalebox{1.4}{BoS w/ VRM-Vanilla}},
        legend columns=-1,
        legend style={
                minimum height=4ex,
                % width=.8linewidth,
                nodes={scale=0.85, transform shape},
                inner sep=.7pt,
                at={(-0.18, 1.15)},
                anchor=center,
                % cells={align=center}
                % nodes={scale=0.8},
                legend cell align=center,
			    legend plot pos=left,
                draw=black!20,
                /tikz/every even column/.append style={column sep=0.20cm}},
        ]
        \addplot+[draw=red!40,fill=myred,area legend,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       78.6    1.14    1.14
            2       82.3    0.73    0.73
            3       83.1    0.73    0.73
            4       84.2    0.9     0.9
        };
        \addplot+[draw=blue!40,fill=myblue,area legend,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       72.5    1.06    1.06
            2       73.7    0.41    0.41
            3       74.8    0.24    0.24
            4       77.5    0.82    0.82
        };
      \end{axis}

      % textual preference data for llava-wild
      \begin{axis}[
        at={(-30em,8em)},
        % anchor=south west,
        ymajorgrids,
        grid style=dashed,
        ybar=2pt,
        enlarge x limits=0.5,
        xtick align=inside,
        height=.25\textwidth,
        width=.28\textwidth,
        bar width=1.0em,
        xlabel={Sampling Size},
        ylabel={HalRate ($\downarrow$)},
        symbolic x coords={{1}, {2}, {3}, {4}},
        xtick=data,
        nodes near coords align={vertical},
        xticklabels={{4},{8},{16},{32}},
        x tick label style={
             rotate=0,
             anchor=center,
             scale=1.3,
             xshift=-.0em,
             yshift=-0.8em
         },
        enlarge x limits=0.2,
        ylabel style={yshift=-1.3em,scale=1.3},
        xlabel style={yshift=0.8em,align=center,scale=1.3},
        ymax=61,
        ymin=29,
        ytick={30.0,35.0,...,60.0},
        yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.20},
        ]
        \addplot+[draw=red!40,fill=myred,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       52.4    2.29    2.29
            2       40.6    0.9     0.9
            3       39.6    0.82    0.82
            4       37.5    0.82    0.82
        };
        
        \addplot+[draw=blue!40,fill=myblue,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       58.3    1.71    1.71
            2       48.6    1.14    1.14
            3       45.5    0.24    0.24
            4       43.4    0.33    0.33
        };
  
      \end{axis}  
    }
\end{tikzpicture}

==> images/diff_selection_sizes.tex <==
\tikzstyle{every node}=[scale=1.0]
\hspace*{-0.2cm}
\begin{tikzpicture}
    \scriptsize{
     % textual preference data for MM-instruct
      \begin{axis}[
        at={(-11.5em,8em)},
        ymajorgrids,
        grid style=dashed,
        ybar=2pt,
        enlarge x limits=0.5,
        xtick align=inside,
        height=.25\textwidth,
        width=.28\textwidth,
        bar width=1.0em,
        xlabel={MM-Instrut},
        ylabel={WinRate},
        symbolic x coords={{1}, {2}, {3}, {4}},
        xtick=data,
        nodes near coords align={vertical},
        xticklabels={{5k},{10k},{20k},{40k}},
        x tick label style={
             rotate=0,
             anchor=center,
             scale=1.2,
             xshift=-.0em,
             yshift=-0.8em
         },
        enlarge x limits=0.2,
        ylabel style={yshift=-1.3em,scale=1.3},
        xlabel style={yshift=0.8em,align=center,scale=1.2},
        ymin=44.0,
        ymax=61.0,
        ytick={40.0,45.0,...,60.0},
        yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.20},
        legend entries={\large Best-of-$n$ Sampling , \large Reinforcement Learning},
        legend columns=-1,
        legend style={
                minimum height=4ex,
                % width=.8linewidth,
                inner sep=.7pt,
                at={(-0.15, 1.15)},
                anchor=center,
                % cells={align=center}
                nodes={scale=0.8},
                legend cell align=center,
			    legend plot pos=left,
                draw=black!20,
                /tikz/every even column/.append style={column sep=0.20cm}},
        ]
        \addplot+[draw=red!40,fill=myred,area legend,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       52.74   0.65    0.65
            2       56.42   0.33    0.33
            3       58.94   0.57    0.57
            4       58.87   0.9     0.9
        };
        \addplot+[draw=blue!40,fill=myblue,area legend,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       47.13   0.49    0.49
            2       54.76   0.73    0.73
            3       56.32   0.82    0.82
            4       55.34   0.41    0.41
        };
      \end{axis}

      % textual preference data for llava-wild
      \begin{axis}[
        at={(-30em,8em)},
        % anchor=south west,
        ymajorgrids,
        grid style=dashed,
        % legend style={at={(0.02,0.65)}, anchor=south west},
        % legend cell align={left},
        ybar=2pt,
        enlarge x limits=0.5,
        xtick align=inside,
        height=.25\textwidth,
        width=.28\textwidth,
        bar width=1.0em,
        xlabel={LLaVA$^\mathrm{W}$},
        ylabel={Score},
        symbolic x coords={{1}, {2}, {3}, {4}},
        xtick=data,
        nodes near coords align={vertical},
        xticklabels={{5k},{10k},{20k},{40k}},
        x tick label style={
             rotate=0,
             anchor=center,
             scale=1.2,
             xshift=-.0em,
             yshift=-0.8em
         },
        enlarge x limits=0.2,
        ylabel style={yshift=-1.3em,scale=1.3},
        xlabel style={yshift=0.8em,align=center,scale=1.2},
        ytick={68.0,70.0,...,80.0},
        yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.20},
        ]
        \addplot+[draw=red!40,fill=myred,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       74.2    0.24    0.24
            2       75.6    0.16    0.16
            3       78.8    0.33    0.33
            4       78.1    0.41    0.41
        };
        
        \addplot+[draw=blue!40,fill=myblue,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       69.8    0.49    0.49
            2       74.2    0.41    0.41
            3       76.3    0.33    0.33
            4       72.2    0.33    0.33
        };
  
      \end{axis}  
    }
	\node [anchor=center]at (-32ex,9.2ex) {\scalebox{1.5}{(a) Textual Preference Data}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%
    % image caption for mm-instruct
	\scriptsize{
      \begin{axis}[
        at={(-11.5em,-9em)},
        % anchor=south west,
        ymajorgrids,
        grid style=dashed,
        legend style={at={(0.02,0.65)}, anchor=south west},
        legend cell align={left},
        ybar=2pt,
        enlarge x limits=0.5,
        xtick align=inside,
        height=.25\textwidth,
        width=.28\textwidth,
        bar width=1.0em,
        xlabel={MM-Instrut},
        ylabel={WinRate},
        symbolic x coords={{1}, {2}, {3}, {4}},
        xtick=data,
        nodes near coords align={vertical},
        xticklabels={{5k},{10k},{20k},{40k}},
        x tick label style={
             rotate=0,
             anchor=center,
             scale=1.2,
             xshift=-.0em,
             yshift=-0.8em
         },
        enlarge x limits=0.2,
        ylabel style={yshift=-1.3em,scale=1.3},
        xlabel style={yshift=0.8em,align=center,scale=1.2},
        ytick={50.0,52.0,...,62.0},
        yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.20},
        ]
        \addplot+[draw=red!40,fill=myred,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       57.32   0.49    0.49
            2       61.85   0.41    0.41
            3       58.94   0.57    0.57
            4       57.14   0.41    0.41
        };
        \addplot+[draw=blue!40,fill=myblue,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       54.18   0.24    0.24
            2       58.7    0.41    0.41
            3       56.32   0.41    0.41
            4       57.21   0.57    0.57
        };
      \end{axis}

      % image caption for llava-wild
      \begin{axis}[
        at={(-30em,-9em)},
        ymajorgrids,
        grid style=dashed,
        ybar=2pt,
        enlarge x limits=0.5,
        xtick align=inside,
        height=.25\textwidth,
        width=.28\textwidth,
        bar width=1.0em,
        xlabel={LLaVA$^\mathrm{W}$},
        ylabel={Score},
        symbolic x coords={{1}, {2}, {3}, {4}},
        xtick=data,
        nodes near coords align={vertical},
        xticklabels={{5k},{10k},{20k},{40k}},
        x tick label style={
             rotate=0,
             anchor=center,
             scale=1.2,
             xshift=-.0em,
             yshift=-0.8em
         },
        enlarge x limits=0.2,
        ylabel style={yshift=-1.3em,scale=1.3},
        xlabel style={yshift=0.8em,align=center,scale=1.2},
        ymax=83,
        ymin=69,
        ytick={70.0,72.0,...,82.0},
        yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.20},
        ]
        \addplot+[draw=red!40,fill=myred,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       78.8    0.49    0.49
            2       82.0    0.24    0.24
            3       78.9    0.33    0.33
            4       79.3    0.33    0.33
        };
        \addplot+[draw=blue!40,fill=myblue,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       74.3    0.24    0.24
            2       78.0    0.57    0.57
            3       76.3    0.33    0.33
            4       75.1    0.33    0.33
        };        
      \end{axis}
 }
    \node [anchor=center]at (-32ex,-29ex) {\scalebox{1.5}{(b) Image Caption-based Preference Data}};
\end{tikzpicture}

==> images/diff_temperture_settings.tex <==
\tikzstyle{every node}=[scale=1.0]
\hspace*{-0.3cm}
\begin{tikzpicture}
    \scriptsize{
     % textual preference data for MM-instruct
      \begin{axis}[
        at={(-11.5em,8em)},
        ymajorgrids,
        grid style=dashed,
        ybar=2pt,
        enlarge x limits=0.5,
        xtick align=inside,
        height=.25\textwidth,
        width=.28\textwidth,
        bar width=1.0em,
        xlabel={Sampling Temperature},
        ylabel={Score ($\uparrow$)},
        symbolic x coords={{1}, {2}, {3}, {4}},
        xtick=data,
        nodes near coords align={vertical},
        xticklabels={{0.2},{0.4},{0.6},{0.8}},
        x tick label style={
             rotate=0,
             anchor=center,
             scale=1.2,
             xshift=-.0em,
             yshift=-0.8em
         },
        enlarge x limits=0.2,
        ylabel style={yshift=-1.3em,scale=1.3},
        xlabel style={yshift=0.8em,align=center,scale=1.2},
        ymax=82,
        ymin=69,
        ytick={70,75,...,80},
        yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.20},
        legend entries={\scalebox{1.4}{RL w/ RoVRM}, \scalebox{1.4}{RL w/ VRM-Vanilla}},
        legend columns=-1,
        legend style={
                minimum height=4ex,
                % width=.8linewidth,
                nodes={scale=0.85, transform shape},
                inner sep=.7pt,
                at={(-0.18, 1.15)},
                anchor=center,
                % cells={align=center}
                % nodes={scale=0.8},
                legend cell align=center,
			    legend plot pos=left,
                draw=black!20,
                /tikz/every even column/.append style={column sep=0.20cm}},
        ]
        \addplot+[draw=red!40,fill=myred,area legend,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       78.2    0.9     0.9
            2       76.8    1.14    1.14
            3       80.7    0.82    0.82
            4       79.6    0.73    0.73
        };
        \addplot+[draw=blue!40,fill=myblue,area legend,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       72.5    1.14    1.14
            2       75.1    0.82    0.82
            3       79.9    0.49    0.49
            4       73.9    0.57    0.57
        };
      \end{axis}

      % textual preference data for llava-wild
      \begin{axis}[
        at={(-30em,8em)},
        % anchor=south west,
        ymajorgrids,
        grid style=dashed,
        ybar=2pt,
        enlarge x limits=0.5,
        xtick align=inside,
        height=.25\textwidth,
        width=.28\textwidth,
        bar width=1.0em,
        xlabel={Sampling Temperature},
        ylabel={HalRate ($\downarrow$)},
        symbolic x coords={{1}, {2}, {3}, {4}},
        xtick=data,
        nodes near coords align={vertical},
        xticklabels={{0.2},{0.4},{0.6},{0.8}},
        x tick label style={
             rotate=0,
             anchor=center,
             scale=1.2,
             xshift=-.0em,
             yshift=-0.8em
         },
        enlarge x limits=0.2,
        ylabel style={yshift=-1.3em,scale=1.3},
        xlabel style={yshift=0.8em,align=center,scale=1.2},
        ymax=56,
        ymin=43,
        ytick={40,45,50,55,60},
        yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.20},
        ]
        \addplot+[draw=red!40,fill=myred,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       49.7    1.3     0.7
            2       46.2    0.7     0.4
            3       50.0    2.1     2.1
            4       51.0    1.1     1.0
        };
        
        \addplot+[draw=blue!40,fill=myblue,error bars/.cd,y dir=both,y explicit,error bar style={color=myblack,line width=0.7pt}]
        table [
            x=X, y=Y, 
            y error plus=YerrPlus, y error minus=YerrMinus
        ] {
            X   Y   YerrPlus  YerrMinus
            1       53.5    0.7     1.4
            2       52.1    1.0     1.1
            3       53.8    0.4     0.7
            4       53.8    1.4     1.7
        };
  
      \end{axis}  
    }
\end{tikzpicture}

==> images/few_shot_learning.tex <==
\begin{tikzpicture}
\hspace*{-0.00cm}
\scriptsize{
\begin{axis}
[
    at={(0,0)},
    ymajorgrids=true,
    xmajorgrids=true,
    clip=false,
    % smooth,
    grid style=dashed,
    height=.25\textwidth,
    width=.28\textwidth,
    %%%%%%%%%%%%
    legend columns=2,
    legend style={
        anchor=south east,
        legend cell align={right},
        at={(4.05cm, 1.2)},
        anchor=center,
        font=\scriptsize,
        draw=gray,
        cells={anchor=west},
        fill opacity=0.7
    },
    %%%%%%%%%%%%
    ylabel={\scriptsize{HalRate ($\downarrow$)}},
    ylabel style={yshift=-2.0ex,xshift=0em,scale=1.4},
    xlabel={\scriptsize{Number of VPD}},
    xlabel style={xshift=0em,yshift=0.3em,scale=1.4},
    xmin=0,
    xmax=40,
    ymax=61,
    ymin=39,
    xtick={0,10,20,30,40},
    xticklabels={0k,10k,20k,30k,40k},  % 设置不等间隔的标签
    ytick={40,45,50,55,60},
    x tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1,scale=1.4},
    y tick label style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1, scale=1.4},
]
\addplot[
    color=myblack,
    line width=1.0pt,,
    dash pattern=on 2pt off 2pt
] coordinates {
    (0,47.9) (40,47.9)
};
\addlegendentry{\scalebox{1.2}{BoS w/ VRM-Vanilla}}
\addplot[
    color=myblack,
    line width=1.0pt,
] coordinates {
    (0,53.2) (40,53.2)
};
\addlegendentry{\scalebox{1.2}{RL w/ VRM-Vanilla}};

\addplot+[
    error_red,
    mark=none,
    % mark size=0.8pt,
    line width=1.0pt,
    % mark options={fill=error_red,draw=error_red,line width=1.5pt},
    dash pattern=on 2pt off 2pt,
    error bars/.cd,y dir=both,y explicit,error bar style={color=error_red,line width=1.0pt,,mark size=1.5pt}
]
    table [
        x=X, y=Y, 
        y error plus=YerrPlus, y error minus=YerrMinus
    ] {
        X   Y   YerrPlus  YerrMinus
        0       47.6    0.33    0.33
        2       46.5    0.64    0.64
        5       46.1    0.57    0.57
        10      44.5    0.44    0.44
        20      43.4    0.33    0.33
        30      43.3    1.22    1.22
        40      43.3    0.41    0.41
    };
\addlegendentry{\scalebox{1.2}{BoS w/ RoVRM}};


\addplot+[
    error_blue,
    mark=none,
    mark size=0.8pt,
    line width=1.0pt,
    mark options={fill=error_blue,draw=error_blue,line width=1.5pt},
    error bars/.cd,y dir=both,y explicit,error bar style={color=error_blue,line width=1.0pt,,mark size=1.5pt}
    ] 
    table [
        x=X, y=Y, 
        y error plus=YerrPlus, y error minus=YerrMinus
    ] {
        X   Y   YerrPlus  YerrMinus
        0       58.0    1.14    1.14
        2       56.2    0.73    0.73
        5       53.4    0.57    0.57
        10      52.8    1.06    1.06
        20      49.3    0.57    0.57
        30      48.6    0.33    0.33
        40      48.3    0.57    0.57
    };
\addlegendentry{\scalebox{1.2}{RL w/ RoVRM}}

\end{axis}


%  second figure
\begin{axis}
[
    at={(4.7cm,0)},
    ymajorgrids=true,
    xmajorgrids=true,
    clip=false,
    % smooth,
    grid style=dashed,
    height=.25\textwidth,
    width=.28\textwidth,
    %%%%%%%%%%%%
    legend style={
        at={(0.95,0.06)},
        anchor=south east,
        legend cell align={right},
        % font=\tiny,
        font=\scriptsize,
        draw=gray,
        cells={anchor=west},
        fill opacity=0.7
    },
    %%%%%%%%%%%%
    ylabel={\scriptsize{Score ($\uparrow$)}},
    ylabel style={yshift=-2.0ex,xshift=0em,scale=1.4},
    xlabel={\scriptsize{Number of VPD}},
    xlabel style={xshift=0em,yshift=0.3em,scale=1.4},
    xmin=0,
    xmax=40,
    ymax=86,
    ymin=64,
    xtick={0,10,20,30,40},
    xticklabels={0k,10k,20k,30k,40k},  % 设置不等间隔的标签
    ytick={65,70,75,...,85},
    x tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1,scale=1.4},
    y tick label style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1, scale=1.4},
]
\addplot[
    color=myblack,
    line width=1.0pt,
    dash pattern=on 2pt off 2pt
] coordinates {
    (0,73.6) (40,73.6)
};
\addplot[
    color=myblack,
    line width=1.0pt,
] coordinates {
    (0,72.8) (40,72.8)
};


\addplot+[
    error_red,
    mark=none,
    mark size=0.8pt,
    line width=1.0pt,
    dash pattern=on 2pt off 2pt,
    mark options={fill=error_red,draw=error_red,line width=1.5pt},
    error bars/.cd,y dir=both,y explicit,error bar style={color=error_red,line width=1.0pt,,mark size=1.5pt}
]
    table [
        x=X, y=Y, 
        y error plus=YerrPlus, y error minus=YerrMinus
    ] {
        X   Y   YerrPlus  YerrMinus
        0       71.6    1.8     1.8
        2       74.9    0.73    0.73
        5       77.1    1.14    1.14
        10      79.9    1.31    1.31
        20      80.4    0.82    0.82
        30      81.4    0.9     0.9
        40      80.9    0.82    0.82
    };

\addplot+[
    error_blue,
    mark=none,
    mark size=0.8pt,
    line width=1.0pt,
    mark options={fill=error_blue,draw=error_blue,line width=1.5pt},
    error bars/.cd,y dir=both,y explicit,error bar style={color=error_blue,line width=1.0pt,,mark size=1.5pt}
    ]
    table [
        x=X, y=Y, 
        y error plus=YerrPlus, y error minus=YerrMinus
    ] {
        X   Y   YerrPlus  YerrMinus
        0       73.1    0.24    0.24
        2       74.1    0.33    0.33
        5       73.8    0.9     0.9
        10      73.6    1.22    1.22
        20      74.3    0.9     0.9
        30      74.8    1.22    1.22
        40      75.3    1.31    1.31
    };
\end{axis}
}

\end{tikzpicture}



==> images/rl_training.tex <==
\begin{tikzpicture}
\hspace*{-0.1cm}
\scriptsize{
\begin{axis}
[
    at={(0,0)},
    ymajorgrids=true,
    xmajorgrids=true,
    clip=false,
    % smooth,
    grid style=dashed,
    height=.25\textwidth,
    width=.28\textwidth,
    %%%%%%%%%%%%
    legend columns=3,
    legend style={
        anchor=south east,
        legend cell align={right},
        at={(4.05cm, 1.2)},
        anchor=center,
        font=\scriptsize,
        draw=gray,
        cells={anchor=west},
        fill opacity=0.7
    },
    %%%%%%%%%%%%
    ylabel={\scriptsize{HalRate ($\downarrow$)}},
    ylabel style={yshift=-2.0ex,xshift=0em,scale=1.4},
    xlabel={\scriptsize{Training Step}},
    xlabel style={xshift=0em,yshift=0.2em,scale=1.4},
    xmin=0,
    xmax=40,
    ymax=61,
    ymin=44,
    xtick={0,10,20,30,40},
    xticklabels={100,300,500,700,900},  % 设置不等间隔的标签
    ytick={45,50,55,60},
    x tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1,scale=1.4},
    y tick label style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1, scale=1.4},
]
\addplot[
    color=myblack,
    line width=1pt
] coordinates {
    (0,55.0) (40,55.0)
};
\addlegendentry{\scalebox{1.1}{LLaVA-1.5-7B}};

\addplot+[
    error_red,
    mark=none,
    mark size=0.8pt,
    line width=1.0pt,
    mark options={fill=error_red,draw=error_red,line width=1.5pt},
    error bars/.cd,y dir=both,y explicit,error bar style={color=error_red,line width=1.0pt,mark size=1.5pt}
]
    table [
        x=X, y=Y, 
        y error plus=YerrPlus, y error minus=YerrMinus
    ] {
        X   Y   YerrPlus  YerrMinus
        0       54.9    0.24    0.24
        5       52.1    0.82    0.82
        10      51.0    0.9     0.9 
        15      50.3    0.57    0.57
        20      49.7    1.06    1.06
        25      47.9    0.9     0.9 
        30      48.3    0.57    0.57
        35      47.6    0.44    0.44
        40      47.9    0.9     0.9
    };

\addlegendentry{\scalebox{1.1}{RL w/ RoVRM}}

\addplot+[
    error_blue,
    mark=none,
    mark size=0.8pt,
    line width=1.0pt,
    mark options={fill=error_blue,draw=error_blue,line width=1.5pt},
    error bars/.cd,y dir=both,y explicit,error bar style={color=error_blue,line width=1.0pt,mark size=1.5pt}
    ]
    table [
        x=X, y=Y, 
        y error plus=YerrPlus, y error minus=YerrMinus
    ] {
        X   Y   YerrPlus  YerrMinus
        0       55.6    0.57    0.57
        5       53.5    0.57    0.57
        10      52.8    1.14    1.14
        15      52.1    1.71    1.71
        20      54.9    1.14    1.14
        25      54.2    1.71    1.71
        30      56.3    1.63    1.63
        35      52.7    1.22    1.22
        40      52.5    0.98    0.98
    };
\addlegendentry{\scalebox{1.1}{RL w/ VRM-Vanilla}};


\end{axis}


%  second figure
\begin{axis}
[
    at={(4.7cm,0)},
    ymajorgrids=true,
    xmajorgrids=true,
    clip=false,
    % smooth,
    grid style=dashed,
    height=.25\textwidth,
    width=.28\textwidth,
    %%%%%%%%%%%%
    legend style={
        at={(0.95,0.06)},
        anchor=south east,
        legend cell align={right},
        % font=\tiny,
        font=\scriptsize,
        draw=gray,
        cells={anchor=west},
        fill opacity=0.7
    },
    %%%%%%%%%%%%
    ylabel={\scriptsize{Score ($\uparrow$)}},
    ylabel style={yshift=-2.0ex,xshift=0em,scale=1.4},
    xlabel={\scriptsize{Training Step}},
    xlabel style={xshift=0em,yshift=0.2em,scale=1.4},
    xmin=0,
    xmax=40,
    ymax=81,
    ymin=64,
    xtick={0,10,20,30,40},
    xticklabels={100,300,500,700,900},  % 设置不等间隔的标签
    ytick={65,70,75,...,80},
    x tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1,scale=1.4},
    y tick label style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1, scale=1.4},
]
\addplot[
    color=myblack,
    line width=1pt
] coordinates {
    (0,66.7) (40,66.7)
};

\addplot+[
    error_red,
    mark=none,
    mark size=0.8pt,
    line width=1.0pt,
    mark options={fill=error_red,draw=error_red,line width=1.5pt},
    error bars/.cd,y dir=both,y explicit,error bar style={color=error_red,line width=1.0pt,mark size=1.5pt}
]
    table [
        x=X, y=Y, 
        y error plus=YerrPlus, y error minus=YerrMinus
    ] {
        X   Y   YerrPlus  YerrMinus
        0       69.0    0.82    0.82
        5       73.1    0.9     0.9
        10      75.5    1.14    1.14
        15      75.8    0.57    0.57
        20      76.5    0.73    0.73
        25      76.7    0.73    0.73
        30      77.3    0.57    0.57
        35      78.0    0.73    0.73
        40      78.2    0.9     0.9
    };
\addplot+[
    error_blue,
    mark=none,
    mark size=0.8pt,
    line width=1.0pt,
    mark options={fill=error_blue,draw=error_blue,line width=1.5pt},
    error bars/.cd,y dir=both,y explicit,error bar style={color=error_blue,line width=1.0pt,mark size=1.5pt}
    ]
    table [
        x=X, y=Y, 
        y error plus=YerrPlus, y error minus=YerrMinus
    ] {
        X   Y   YerrPlus  YerrMinus
        0       67.8    1.14    1.14
        5       72.5    1.14    1.14
        10      72.8    1.31    1.31
        15      73.3    0.82    0.82
        20      73.2    1.39    1.39
        25      73.6    0.73    0.73
        30      72.4    1.14    1.14
        35      71.5    0.82    0.82
        40      71.1    0.65    0.65
    };
\end{axis}
}

\end{tikzpicture}


